DSA: Decentralized Double Stochastic Averaging Gradient Algorithm

This paper considers convex optimization problems where nodes of a network have access to summands of a global objective. Each of these local objectives is further assumed to be an average of a finite set of functions. The motivation for this setup is to solve large scale machine learning problems where elements of the training set are distributed to multiple computational elements. The decentralized double stochastic averaging gradient (DSA) algorithm is proposed as a solution alternative that relies on: (i) The use of local stochastic averaging gradients. (ii) Determination of descent steps as differences of consecutive stochastic averaging gradients. Strong convexity of local functions and Lipschitz continuity of local gradients is shown to guarantee linear convergence of the sequence generated by DSA in expectation. Local iterates are further shown to approach the optimal argument for almost all realizations. The expected linear convergence of DSA is in contrast to the sublinear rate characteristic of existing methods for decentralized stochastic optimization. Numerical experiments on a logistic regression problem illustrate reductions in convergence time and number of feature vectors processed until convergence relative to these other alternatives.

==> average_gradient_update.tex <==
%!TEX root = ../root.tex
\documentclass{standalone}
% Packages
\usepackage{amsmath} % nice math symbols
\usepackage{color}   % change text color        
% TikZ package and libraries
\usepackage{tikz,pgfplots}
\usetikzlibrary{matrix} % for block alignment
\usetikzlibrary{arrows} % for arrow heads
\usetikzlibrary{calc}   % for manimulation of coordinates
\usetikzlibrary{shapes} % for ellipses and other shapes
\usepackage{standalone} % for standalone compilation
\usetikzlibrary{positioning}
\usetikzlibrary{backgrounds, fit}
\input{../mysymbol.sty}
% Control the scale of the plot
\begin{document}
\def \thisplotscale {0.74}
\def \unit {\thisplotscale cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   S   T   Y   L   E   S   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\tikzstyle{block}         = [ draw,
                              rectangle,
                              minimum height = 1.0*\unit,
                              minimum width  = 2.5*\unit,
                              text width     = 2.5*\unit,
                              text badly centered,
                              fill = blue!20, 
                              font = \footnotesize, 
                              anchor = west]
\tikzstyle{bold block}    = [ block,
                              fill = blue!40]
\tikzstyle{light block}   = [ block,
                              fill = blue!10]
\tikzstyle{connector}     = [ draw, 
                              -stealth, 
                              shorten >=2,
                              shorten <=2,]
\tikzstyle{dot dot dot}   = [ draw, 
                              dashed]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   S   T   A   R   T       O   F       F   I   G   U   R   E   %%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{\small
 \begin{tikzpicture}[x = 0.95*\unit, y = 0.8*\unit]
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% First chain of  Task -> Cost -> Success -> Outcome 

% Draw blocks for first line of gradient values
\path (0,0)                 node [block] (S1) {$\nabla f_{n,1}(\bby_{n,1}^t)$}; 
\path (S1.east)             node [block] (S2) {$\nabla f_{n,2}(\bby_{n,2}^t)$}; 
\path (S2.east) ++ (1.4, 0) node [block] (Sr) {$\nabla f_{n,i_n^t}(\bby_{n,i_n^t}^t)$}; 
\path (Sr.east) ++ (1.4, 0) node [block] (Sq) {$\nabla f_{n,q_n}(\bby_{n,q_n}^t)$}; 
% Draw blocks for new gradient value
\path (Sr.west) ++ (0,-2.0) node [block] (Ir) {$\nabla f_{n,i_n^t}(\bbx_n^t)$}; 
% Draw blocks for first line of gradient values
\path (S1.west) ++ (0,-4.0) node [block] (D1) {$\nabla f_{n,1}(\bby_{n,1}^{t+1})$}; 
\path (D1.east)             node [block] (D2) {$\nabla f_{n,2}(\bby_{n,2}^{t+1})$}; 
\path (D2.east) ++ (1.4, 0) node [block] (Dr) {$\nabla f_{n,i_n^t}(\bby_{n,i_n^{t}}^{t+1})$}; 
\path (Dr.east) ++ (1.4, 0) node [block] (Dq) {$\nabla f_{n,q_n}(\bby_{n,q_n}^{t+1})$}; 

% Draw dots in first line of gradient values
\path[draw]        (S2.north east) -- ++ ( 0.4, 0);
\path[draw]        (Sr.north west) -- ++ (-0.4, 0);
\path[dot dot dot] (S2.north east) -- (Sr.north west);
\path[draw]        (Sr.north east) -- ++ ( 0.4, 0);
\path[draw]        (Sq.north west) -- ++ (-0.4, 0);
\path[dot dot dot] (Sr.north east) -- (Sq.north west);
\path[draw]        (S2.south east) -- ++ ( 0.4, 0);
\path[draw]        (Sr.south west) -- ++ (-0.4, 0);
\path[dot dot dot] (S2.south east) -- (Sr.south west);
\path[draw]        (Sr.south east) -- ++ ( 0.4, 0);
\path[draw]        (Sq.south west) -- ++ (-0.4, 0);
\path[dot dot dot] (Sr.south east) -- (Sq.south west);

% Draw dots in second line of gradient values
\path[draw]        (D2.north east) -- ++ ( 0.4, 0);
\path[draw]        (Dr.north west) -- ++ (-0.4, 0);
\path[dot dot dot] (D2.north east) -- (Dr.north west);
\path[draw]        (Dr.north east) -- ++ ( 0.4, 0);
\path[draw]        (Dq.north west) -- ++ (-0.4, 0);
\path[dot dot dot] (Dr.north east) -- (Dq.north west);
\path[draw]        (D2.south east) -- ++ ( 0.4, 0);
\path[draw]        (Dr.south west) -- ++ (-0.4, 0);
\path[dot dot dot] (D2.south east) -- (Dr.south west);
\path[draw]        (Dr.south east) -- ++ ( 0.4, 0);
\path[draw]        (Dq.south west) -- ++ (-0.4, 0);
\path[dot dot dot] (Dr.south east) -- (Dq.south west);

% Draw connectors that map gradient values
\path[connector] (S1.south) -- (D1.north);
\path[connector] (S2.south) -- (D2.north);
\path[connector] (Ir.south) -- (Dr.north);
\path[connector] (Sq.south) -- (Dq.north);
            



\end{tikzpicture}}\end{document}



